Scalable Blocking for Very Large Databases

In the field of database deduplication, the goal is to find approximately matching records within a database. Blocking is a typical stage in this process that involves cheaply finding candidate pairs of records that are potential matches for further processing. We present here Hashed Dynamic Blocking, a new approach to blocking designed to address datasets larger than those studied in most prior work. Hashed Dynamic Blocking (HDB) extends Dynamic Blocking, which leverages the insight that rare matching values and rare intersections of values are predictive of a matching relationship. We also present a novel use of Locality Sensitive Hashing (LSH) to build blocking key values for huge databases with a convenient configuration to control the trade-off between precision and recall. HDB achieves massive scale by minimizing data movement, using compact block representation, and greedily pruning ineffective candidate blocks using a Count-min Sketch approximate counting data structure. We benchmark the algorithm by focusing on real-world datasets in excess of one million rows, demonstrating that the algorithm displays linear time complexity scaling in this range. Furthermore, we execute HDB on a 530 million row industrial dataset, detecting 68 billion candidate pairs in less than three hours at a cost of $307 on a major cloud service.

==> chart-scaling-experiments.tex <==
\begin{table*}[h!]
	\centering
	\caption{Experimental results of Fast Dynamic Blocking scaling to 400+ million records.}
	\begin{tabular}{|c|c|c|c|c|c|}
		\hline
		Sample & Blocked & Blocked Unique & $||Score_{>= 0.5}||$ & Precision w.r.t Model& Time (hrs) \\
		\hline
		10\% & 631,090,304 	 & 446,552,115 	 & 93,665,546 &	0.20975 & 0.95 \\
		\hline
		25\%	& 1,900,327,877 	& 1,358,986,971 &	 459,357,864 &	0.33801 & 1.7 \\
		\hline
		50\%	& 4,394,734,534 &	 3,187,828,295 &	 1,507,496,862 &	0.47289 & 2.7 \\
		\hline
		100\% &	 10,247,030,227 	& 7,885,952,406 &	 5,019,013,900 &	0.63645 & 4.7 \\
		\hline
	\end{tabular}
	\label{scalabilityResults}
\end{table*}

\begin{figure*}[t]
	\centering
	\begin{subfigure}{\textwidth}
\begin{tikzpicture}
	\begin{axis}[
	name=plot1,
	title={Elapsed Time},
	xlabel={Sample Size},
	ylabel={Elapsed Time (hours)},
	xmin=0, xmax=1.1,
	ymin=0, ymax=5,
	xtick={0,.2,.4,.6,.8,1.0},
	ytick={0,1,2,3,4,5},
	legend pos=south east,
	ymajorgrids=true,
	grid style=dashed,
	]
	\addplot[
	color=black,
	mark=square,
	]
	coordinates {
		(.1,.95) (.25,1.7) (.5,2.7) (1,4.7)
	};
	\end{axis}
	
	\hspace{2cm}
	
	\begin{axis}[
	name=plot2,
	at=(plot1.right of south east),
	title={Precision w.r.t. Model},
	xlabel={Sample Size},
	ylabel={Precision},
	xmin=0, xmax=1.1,
	ymin=0, ymax=1.0,
	xtick={0,.2,.4,.6,.8,1.0},
	ytick={0,.2,.4,.6,.8,1.0},
	legend pos=south east,
	ymajorgrids=true,
	grid style=dashed,
	]
	\addplot[
	color=black,
	mark=square,
	]
	coordinates {
		(.1,.20975) (.25,.33801) (.5,.47289) (1,.63645)
	};
	\end{axis}
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	name=plot3,
	at=(plot2.below south east),
	title={Unique Pairs and Pairs Above Threshold},
	xlabel={Sample Size},
	ylabel={Pair Count},
	xmin=0, xmax=1.1,
	ymin=0, ymax=1e10,
	xtick={0,.2,.4,.6,.8,1.0},
	ytick={0,2e9,4e9,6e9,8e9,10e9},
	legend pos=north west,
	ymajorgrids=true,
	grid style=dashed,
	]
	\addplot[
	color=black,
	mark=square,
	]
	coordinates {
		(.1, 446552115 ) (.25, 1358986971 ) (.5, 3187828295 ) ( 1.0, 7885952406 )
	};
	\addlegendentry{Unique Pairs}
	\addplot[
	color=black,
	mark=diamond,
	]
	coordinates {
		(.1,  93665546  ) (.25,  459357864  ) (.5, 1507496862 ) ( 1.0, 5019013900 )
	};
	\addlegendentry{Unique Pairs Above Threshold}
	\end{axis}
	
	\hspace{2cm}
	
	\begin{axis}[
	name=plot4,
	at=(plot3.right of south east),
	title={Pair Duplication Ratio},
	xlabel={Sample Size},
	ylabel={Ratio},
	xmin=0, xmax=1.1,
	ymin=0, ymax=2.0,
	xtick={0,.2,.4,.6,.8,1.0},
	ytick={0,.4,.8,1.2,1.6,2.0},
	legend pos=south east,
	ymajorgrids=true,
	grid style=dashed,
	]
	\addplot[
	color=black,
	mark=square,
	]
	coordinates {
		(.1,1.413) (.25,1.398) (.5,1.379) (1,1.299)
	};
	\end{axis}
	\end{tikzpicture}
\end{subfigure}

==> jon-snow-diag.tex <==
\begin{figure*}[h!]
	\centering
	\begin{subfigure}{\textwidth}
		\centering
		\begin{tabular}{cccc}
			id & first & last & gender \\
			\hline
			1 & Jon & Snow & M \\
			2 & John & Snow & M \\
			3 & Jon & Stark & M \\
			& \multicolumn{2}{c}{...}
		\end{tabular}
		\caption{Sample of records containing a unique identifier, a first name, last name and gender identification.}
	\end{subfigure}%
	
	%\vspace{.75cm}
	
	\begin{subfigure}{\textwidth}
		\centering
		\begin{tikzpicture}[
		blob/.style={circle, draw=black, thick, minimum size=0.1em, inner sep=0.1em, font=\scriptsize}
		]
		\node[blob, align=center](1){first=Jon \\ size=20};
		\node[align=center, font=\scriptsize](b1)[above = 0.2cm of 1]{Block 101};
		\node[blob, align=center](2)[right = of 1]{first=John \\ size=150};
		\node[align=center, font=\scriptsize](b2)[above = 0.1cm of 2]{Block 102};
		\node[blob, align=center](3)[right = of 2]{last=Snow \\ size=100};
		\node[align=center, font=\scriptsize](b3)[above = 0.1cm of 3]{Block 103};
		\node[blob, align=center](4)[right = of 3]{last=Stark \\ size=15};
		\node[align=center, font=\scriptsize](b4)[above = 0.1cm of 4]{Block 104};
		\node[blob, align=center](5)[right = of 4]{gender=M \\ size=500};
		\node[align=center, font=\scriptsize](b5)[above = 0.1cm of 5]{Block 105};
		\end{tikzpicture}
		\caption{Top-level blocks are created by computing a hash code for each blocking key.  These blocks are counted with a Count-Min Sketch algorithm to determine the size of each block.}
	\end{subfigure}%
	
	%\vspace{.75cm}
	
	\begin{subfigure}{\textwidth}
		\centering
		\begin{tikzpicture}[
		blob/.style={circle, draw=black, thick, minimum size=0.3em, inner sep=0.1em, font=\scriptsize},
		box/.style={rectangle, draw=black, thick, minimum size=0.8em, inner sep=0.4em},
		]
		
		\node[blob](1a){Block 101};
		\node[blob](1b)[right = .2cm of 1a]{Block 104};
		\node[box, fit=(1a)(1b)] (accept) {};
		\node[align=center, font=\scriptsize](1c)[above = 0.05cm of accept]{\textbf{Accepted Blocks}};
		
		\node[blob, align=center](2a)[right = 1.2cm of accept]{Block 102};
		\node[blob, align=center](2b)[right = .2cm of 2a]{Block 103};
		\node[blob, align=center](2c)[right = .2cm of 2b]{Block 105};
		\node[box, fit=(2a)(2b)(2c)] [right = 1cm of accept] (oversized) {};
		\node[align=center, font=\scriptsize](1c)[above = 0.05cm of oversized]{\textbf{Oversized Blocks}};
		\end{tikzpicture}
		\centering \caption{The count estimated by the Count-Min Sketch allows us to separate the blocks into oversized and acceptable blocks according to the specified \maxBlockSize parameter.  We use \maxBlockSize = 50 in this example. }
	\end{subfigure}
	
	%\vspace{.75cm}
	
	\begin{subfigure}{\textwidth}
		\centering
		\begin{tikzpicture}[
		blob/.style={circle, draw=black, thick, minimum size=0.2em, inner sep=0.2em, font=\scriptsize},
		> = latex, shorten > = 1pt, very thick,
		]
		
		\node[blob, align=center](1a){first=John \\ size=150};
		\node[blob, align=center](1b)[right = -.1cmof 1a]{last=Snow \\ size=100};
		\node[align=center, font=\scriptsize](b1)[above = 0.06cm of 1a]{Block 102};
		\node[align=center, font=\scriptsize](b2)[above = 0.06cm of 1b]{Block 103};
		
		\node[blob, align=center, node distance=0.7cm and -0.4cm](2a)[below right = of 1a]{first=John \\ last=Snow \\ size = 20};
		\node[align=center, font=\scriptsize](b1)[below = 0.06cm of 2a]{Block 201};
		
		\node[blob, align=center](1c)[right = of 1b]{first=John \\ size=150};
		\node[blob, align=center](1d)[right =-.1cm of 1c]{gender=M \\ size=500};
		\node[align=center, font=\scriptsize](b3)[above = 0.06cm of 1c]{Block 102};
		\node[align=center, font=\scriptsize](b4)[above = 0.06cm of 1d]{Block 105};
		
		\node[blob, align=center, node distance=0.7cm and -0.4cm](2b)[below right = of 1c]{first=John \\ gender=M \\ size = 120};
		\node[align=center, font=\scriptsize](b1)[below = 0.06cm of 2b]{Block 202};
		
		\node[blob, align=center](1e)[right = of 1d]{last=Snow \\ size=100};
		\node[blob, align=center](1f)[right =-.1cm of 1e]{gender=M \\ size=500};
		\node[align=center, font=\scriptsize](b5)[above = 0.06cm of 1e]{Block 103};
		\node[align=center, font=\scriptsize](b6)[above = 0.06cm of 1f]{Block 105};
		
		\node[blob, align=center, node distance=0.7cm and -0.4cm](2c)[below right = of 1e]{last=Snow \\ gender=M \\ size = 45};
		\node[align=center, font=\scriptsize](b1)[below = 0.06cm of 2c]{Block 203};
		
		\path[->] 
		(1a) edge (2a)
		(1b) edge (2a)
		(1c) edge (2b)
		(1d) edge (2b)
		(1e) edge (2c)
		(1f) edge (2c);
		\end{tikzpicture}
		\caption{Oversized blocks are logically intersected with each other to further refine and reduce the blocks. These new intersected blocks are hashed once again into another block identifier.  Block 201 and 203 are now accepted because they are smaller than \maxBlockSize.  We would attempt to intersect Block 202 with other oversized blocks in a subsequent intersection. }
	\end{subfigure}
	
	%\vspace{.75cm}
	
	%\begin{subfigure}{\textwidth}
	%	\centering
	%\begin{tikzpicture}[
	%blob/.style={circle, draw=black, thick, minimum size=0.5em, inner sep=0.2em},
	%box/.style={rectangle, draw=black, thick, minimum size=1em, inner sep=0.5em},
	%]
	%
	%\node[blob](1a){Block 101};
	%\node[blob](1b)[right = .2cm of 1a]{Block 104};
	%\node[blob](1c)[right = .2cm of 1b]{Block 201};
	%\node[blob](1d)[right = .2cm of 1c]{Block 203};
	%\node[box, fit=(1a)(1b)(1c)(1d)] (accept) {};
	%\node[align=center](accepttext)[above = 0.05cm of accept]{\textbf{Accepted Blocks}};
	%
	%\node[blob, align=center](2a)[right = 1.2cm of accept]{Block 202};
	%\node[box, fit=(2a)] [right = 1cm of accept] (oversized) {};
	%\node[align=center](oversizetext)[above = 0.05cm of oversized]{\textbf{Oversized Blocks}};
	%\end{tikzpicture}
	%\caption{The new intersected blocks are once again separated into oversized and acceptable blocks according to the specified \emph{maxBlockSize} parameter. Acceptable blocks are added to the previous iteration, while oversized blocks are continuously refined and intersected until (i)there are no oversized blocks left; or (ii) we have exceeded the calculated \emph{maxIter} value.  The algorithm returns the Accepted Blocks.}
	%\end{subfigure}
	
	\caption{Hash Dynamic Blocking Example (Logical View of the Algorithm)}
	\label{recordLinkageExample}
\end{figure*}

==> lsh-scholar-scatter.tex <==

\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{0.45\textwidth}

		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		  \begin{axis}[ymin=0.0
		  	,ymax=1.0
		  	,xmin=0.0
		  	,xmax=1.0
		  	,ylabel={Probability of Blocking}
		  	,xlabel={Jaccard Similarity}
		  	%,ylabel near ticks
		  	%,xlabel near ticks
		  	,no marks
		  	,grid=both
		  	%,cycle list name=exotic
		  	%,colorbrewer cycle list=Dark2
		  	,legend style={font=\scriptsize,at={(0.02,0.98)},anchor=north west}
		  	]
		  	\addplot+[discard if not={lshaxis}{1t1}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
		  	\addlegendentry{$LSH(1,1)$}
		  	\addplot+[discard if not={lshaxis}{3t8}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
		  	\addlegendentry{$LSH(3,8)$}
		  	\addplot+[discard if not={lshaxis}{6t7}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
		  	\addlegendentry{$LSH(6,7)$}
		    \addplot+[discard if not={lshaxis}{10t6}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
		    \addlegendentry{$LSH(10,6)$}
		    \addplot+[discard if not={lshaxis}{12t5}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
		    \addlegendentry{$LSH(12,5)$}
		    \addplot+[discard if not={lshaxis}{14t4}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
		    \addlegendentry{$LSH(14,4)$}
			\addplot+[discard if not={lshaxis}{16t3}] table[x=jac, y=prob, col sep=comma] {data/lsh-jaccard.csv};
			\addlegendentry{$LSH(16,3)$}
		  \end{axis}
		\end{tikzpicture}
		}
        \caption{Probability of blocking vs Jaccard of the record pair's attribute under various $LSH(b,w)$ settings}
        \label{lshJaccardGraph}
    \end{subfigure}
    \quad
    \begin{subfigure}[t]{0.45\textwidth}
		
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		  \begin{axis}[ymin=0.00025
		  	,ymax=0.0075
		  	,xmin=0.3
		  	,xmax=1.0
		  	,enlargelimits=false
		  	,ylabel={$PQ$ (log-scale)}
		  	,xlabel={$PC$}
		  	,axis y line*=left
		  	,ylabel near ticks
		  	,yminorticks=true
		  	,ymode=log
       		,log basis y={10}
       		,grid=both
       		,visualization depends on={\thisrow{baspt} \as \perpointmarksize}
            ,scatter/@pre marker code/.append style={
                /tikz/mark size=\perpointmarksize,
            }
       		,visualization depends on={value \thisrow{lsh} \as \labellsh}
       		,visualization depends on={value \thisrow{pos} \as \myPos}
       		%,visualization depends on={value \thisrow{band} \as \labelband}
       		%,visualization depends on={value \thisrow{wid} \as \labelwid}
       		%,every node near coord/.append style={font={\tiny}, adjust near node color, opacity=1.0}
    		,nodes near coords align={horizontal}
    		%,cycle list name=exotic
    		%,colorbrewer cycle list=Dark2
		  	]
		    \addplot+[only marks
		    	,scatter
		    	,mark=* %halfcircle*
		    	,opacity=0.7
		    	,point meta=explicit%\thisrow{wid}
		    	,discard if not={include}{1}
		    	,nodes near coords*={\labellsh}
		    	,colormap={mycolormap}{rgb255=(228,26,28); rgb255=(55,126,184); rgb255=(77,175,74);
		    	rgb255=(152,78,163);rgb255=(255,127,0);rgb255=(55,126,184);rgb255=(153,153,153)}
		    	%,colormap={}{rgb255=(8,29,88); rgb255=(127,205,187);}
		    	,every node near coord/.append style={
                	font=\scriptsize,
                	adjust near node color,
                	opacity=1.0,
%                anchor=\myanchor,
                	\myPos=\perpointmarksize pt - 1.75 pt
            	}
		    	] table[x=PC, y=PQ, col sep=ampersand, meta=wid] {data/lsh-scholar-scatter3.csv};
		   \end{axis}
		\end{tikzpicture}
		}
        \caption{PQ vs PC on SCHOLAR under various $\text{LSH}(b,w)$ settings. The diameter of the point relates to the number of pairs produced.}
        \label{lshResultsScholar}
    \end{subfigure}
    
    \caption{$PQ$ and $PC$ of various LSH settings on the SCHOLAR dataset}
    \label{lshScholarScatter}
\end{figure*}

==> lsh-three-graphs.tex <==
\newcommand{\lshmarksize}{3 pt}
\newcommand{\lshmarksizepq}{4 pt}
\begin{figure*}[t]
    \centering
    \begin{subfigure}[b]{0.29\textwidth}

		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
			
		  \begin{axis}[ymin=0.0
		  	,ymax=0.8
		  	,xtick=data
		  	,xticklabels={OFF,{3,8},{6,7},{10,6},{12,5},{14,4},{16,3}}
		  	,ylabel={$PQ$ \myplotmark{triangle*}}
		  	,axis y line*=left
		  	,ylabel near ticks
		  	]
		    \addplot[mark=triangle
		    	,discard if not={dataset}{VAR10}
		    	,mark size=\lshmarksizepq
		    	] table[x=lshxaxis, y=pq, col sep=comma] {data/lsh-results.csv};
		  \end{axis}
		  \begin{axis}[ymin=0.8
		  		,ymax=1.0
      			,ylabel={$PC$ \myplotmark{square*}}
      			,axis y line*=right
      			,axis x line=none
      			,ylabel near ticks
      		]
		    \addplot[mark=square,mark size=\lshmarksize,discard if not={dataset}{VAR10}] table[x=lshxaxis, y=pc, col sep=comma] {data/lsh-results.csv};
		  \end{axis}
		\end{tikzpicture}
		}
		
		\label{lshResultsChartVar25}
        \caption{VAR10}
    \end{subfigure}
    %\quad
    \begin{subfigure}[b]{0.29\textwidth}
		
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		  \begin{axis}[ymin=0.0
		  	,ymax=0.01
		  	,xtick=data
		  	,xticklabels={OFF,{3,8},{6,7},{10,6},{12,5},{14,4},{16,3}}
		  	,ylabel={$PQ$ \myplotmark{triangle*} (log-scale)}
		  	,axis y line*=left
		  	,ylabel near ticks
		  	,yminorticks=true
		  	,ymode=log
       		,log basis y={10}
		  	]
		    \addplot[mark=triangle,mark size=\lshmarksizepq,discard if not={dataset}{SCHOLAR}] table[x=lshxaxis, y=pq, col sep=comma] {data/lsh-results.csv};
		   \end{axis}
		   \begin{axis}[ymin=0.0
		  		,ymax=1.0
      			,ylabel={$PC$ \myplotmark{square*}}
      			,axis y line*=right
      			,axis x line=none
      			,ylabel near ticks
      		]
		    \addplot[mark=square,mark size=\lshmarksize,discard if not={dataset}{SCHOLAR}] table[x=lshxaxis, y=pc, col sep=comma] {data/lsh-results.csv};
		  \end{axis}
		\end{tikzpicture}
		}

		\label{lshResultsScholar}
        \caption{SCHOLAR}
    \end{subfigure}
    %\quad
    \begin{subfigure}[b]{0.29\textwidth}
		
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		  \begin{axis}[ymin=0.0
		  	,ymax=0.01
		  	,xtick=data
		  	,xticklabels={OFF,{3,8},{6,7},{10,6},{12,5},{14,4},{16,3}}
		  	,ylabel={$PQ$ \myplotmark{triangle*} (log-scale)}
		  	,axis y line*=left
		  	,ylabel near ticks
		  	,yminorticks=true
		  	,ymode=log
       		,log basis y={10}
		  	]
		    \addplot[mark=triangle,mark size=\lshmarksizepq,discard if not={dataset}{CITESR}] table[x=lshxaxis, y=pq, col sep=comma] {data/lsh-results.csv};
		  \end{axis}
		  \begin{axis}[ymin=0.5
		  		,ymax=1.0
      			,ylabel={$PC$ \myplotmark{square*}}
      			,axis y line*=right
      			,axis x line=none
      			,ylabel near ticks
      		]
		    \addplot[mark=square,mark size=\lshmarksize,discard if not={dataset}{CITESR}] table[x=lshxaxis, y=pc, col sep=comma] {data/lsh-results.csv};
		  \end{axis}
		\end{tikzpicture}
		}

		\label{lshResultsCitesr}
        \caption{CITESR}
    \end{subfigure}
    \caption{$PQ$ and $PC$ of various $\text{LSH}(b,w)$ settings on three datasets with text fields}
    \label{lshResultsCharts}
\end{figure*}

==> record-linkage-overview.tex <==

\begin{figure*}
	\centering
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=black, thick, minimum size=1em, inner sep=1em, font=\scriptsize, rounded corners},
]
%Nodes
\node[squarednode] (norm) {\begin{tabular}{c}
	\textbf{Normalization} \\
	lowercase \\
	tokenization \\
	...
	\end{tabular}};
\node[squarednode, ultra thick, fill=verylghbl] (block) [right = of norm] {\begin{tabular}{c}
	\textbf{Blocking} \\
	group records \\
	refine/filter pairs \\
	\end{tabular}};
\node[squarednode] (pair) [right = of block] {\begin{tabular}{c}
	\textbf{Pairwise Matching} \\
	featurize \\
	score \\
	\end{tabular}};
\node[squarednode] (part) [right = of pair] {\begin{tabular}{c}
	\textbf{Graph Partitioning} \\
	clustering \\
	re-partition \\
	\end{tabular}};

%Lines
\draw[->, ultra thick, >=latex] (norm.east) -- (block.west);
\draw[->, ultra thick, >=latex] (block.east) -- (pair.west);
\draw[->, ultra thick, >=latex] (pair.east) -- (part.west);
\end{tikzpicture}
\caption{Common Stages of Record Matching}
\label{recordLinkageFigure}
\end{figure*}

